Neural Quantum States of frustrated magnets: generalization and sign structure

Neural quantum states (NQS) attract a lot of attention due to their potential to serve as a very expressive variational ansatz for quantum many-body systems. Here we study the main factors governing the applicability of NQS to frustrated magnets by training neural networks to approximate ground states of several moderately-sized Hamiltonians using the corresponding wavefunction structure on a small subset of the Hilbert space basis as training dataset. We notice that generalization quality, i.e. the ability to learn from a limited number of samples and correctly approximate the target state on the rest of the space, drops abruptly when frustration is increased. We also show that learning the sign structure is considerably more difficult than learning amplitudes. Finally, we conclude that the main issue to be addressed at this stage, in order to use the method of NQS for simulating realistic models, is that of generalization rather than expressibility.

==> figures/amp_vs_sign_kagome_24.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1266){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1983){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2699){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3415){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4131){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(660,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1397,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2135,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2872,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3610,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4347,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2376){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,153){\makebox(0,0){\strut{}$J_2/J_1$}}%
      \csname LTb\endcsname%%
      \put(1805,1120){\makebox(0,0)[r]{\strut{}amplitudes}}%
      \csname LTb\endcsname%%
      \put(1805,944){\makebox(0,0)[r]{\strut{}signs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{amp_vs_sign_kagome_24}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/amp_vs_sign_kagome_30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1266){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1983){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2699){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3415){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4131){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(660,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1397,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2135,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2872,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3610,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4347,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2376){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,153){\makebox(0,0){\strut{}$J_2/J_1$}}%
      \csname LTb\endcsname%%
      \put(1805,1120){\makebox(0,0)[r]{\strut{}amplitudes}}%
      \csname LTb\endcsname%%
      \put(1805,944){\makebox(0,0)[r]{\strut{}signs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{amp_vs_sign_kagome_30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/amp_vs_sign_square_24.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1266){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1983){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2699){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3415){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4131){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(660,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1397,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2135,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2872,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3610,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4347,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2376){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,153){\makebox(0,0){\strut{}$J_2/J_1$}}%
      \csname LTb\endcsname%%
      \put(1805,1120){\makebox(0,0)[r]{\strut{}amplitudes}}%
      \csname LTb\endcsname%%
      \put(1805,944){\makebox(0,0)[r]{\strut{}signs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{amp_vs_sign_square_24}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/amp_vs_sign_square_30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1266){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1983){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2699){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3415){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4131){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(660,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1397,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2135,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2872,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3610,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4347,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2376){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,153){\makebox(0,0){\strut{}$J_2/J_1$}}%
      \csname LTb\endcsname%%
      \put(1805,1120){\makebox(0,0)[r]{\strut{}amplitudes}}%
      \csname LTb\endcsname%%
      \put(1805,944){\makebox(0,0)[r]{\strut{}signs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{amp_vs_sign_square_30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/amp_vs_sign_triangle_24.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1266){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1983){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2699){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3415){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4131){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(660,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1130,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1599,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2069,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2538,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3008,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3477,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3947,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4416,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2376){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,153){\makebox(0,0){\strut{}$J_2/J_1$}}%
      \csname LTb\endcsname%%
      \put(1805,1120){\makebox(0,0)[r]{\strut{}amplitudes}}%
      \csname LTb\endcsname%%
      \put(1805,944){\makebox(0,0)[r]{\strut{}signs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{amp_vs_sign_triangle_24}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/amp_vs_sign_triangle_30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1266){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1983){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2699){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3415){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4131){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(660,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1130,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1599,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2069,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2538,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3008,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3477,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3947,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4416,362){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2376){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,153){\makebox(0,0){\strut{}$J_2/J_1$}}%
      \csname LTb\endcsname%%
      \put(1805,1120){\makebox(0,0)[r]{\strut{}amplitudes}}%
      \csname LTb\endcsname%%
      \put(1805,944){\makebox(0,0)[r]{\strut{}signs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{amp_vs_sign_triangle_30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/critical_size_square.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(472,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(472,1066){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^3$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(472,1582){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(472,2097){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^5$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(472,2613){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(712,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1652,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^7$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2593,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3533,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^9$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4473,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{10}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(177,1581){\rotatebox{-270}{\makebox(0,0){\strut{}$N_{\footnotesize \mbox{critical}}$}}}%
      \put(2540,164){\makebox(0,0){\strut{}$N$}}%
      \csname LTb\endcsname%%
      \put(1561,2441){\makebox(0,0)[r]{\strut{}\small $J_2 = 0.0$}}%
      \csname LTb\endcsname%%
      \put(1561,2221){\makebox(0,0)[r]{\strut{}\small $J_2 = 0.4$}}%
      \csname LTb\endcsname%%
      \put(1561,2001){\makebox(0,0)[r]{\strut{}\small $J_2 = 0.55$}}%
      \csname LTb\endcsname%%
      \put(1561,1781){\makebox(0,0)[r]{\strut{}\small $J_2 = 1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{critical_size_square}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/eps_dependence_amplitudes_kagome_24.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1245){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1939){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2634){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3329){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4024){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(712,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-4}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2584,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-3}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4457,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2321){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,164){\makebox(0,0){\strut{}$\varepsilon_{\footnotesize \mbox{train}}$}}%
      \csname LTb\endcsname%%
      \put(1715,3994){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.4$}}%
      \csname LTb\endcsname%%
      \put(1715,3796){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.5$}}%
      \csname LTb\endcsname%%
      \put(1715,3598){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.6$}}%
      \csname LTb\endcsname%%
      \put(1715,3400){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps_dependence_amplitudes_kagome_24}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/eps_dependence_kagome_24.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1245){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1939){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2634){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3329){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4024){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(712,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-4}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2565,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-3}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4419,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2321){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,164){\makebox(0,0){\strut{}$\varepsilon_{\footnotesize \mbox{train}}$}}%
      \csname LTb\endcsname%%
      \put(1715,3994){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.4$}}%
      \csname LTb\endcsname%%
      \put(1715,3796){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.5$}}%
      \csname LTb\endcsname%%
      \put(1715,3598){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.6$}}%
      \csname LTb\endcsname%%
      \put(1715,3400){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps_dependence_kagome_24}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/eps_dependence_kagome_30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1245){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1939){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2634){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3329){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4024){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(712,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-5}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1954,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-4}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3195,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-3}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4437,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2321){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,164){\makebox(0,0){\strut{}$\varepsilon_{\footnotesize \mbox{train}}$}}%
      \csname LTb\endcsname%%
      \put(1715,3994){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.4$}}%
      \csname LTb\endcsname%%
      \put(1715,3796){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.5$}}%
      \csname LTb\endcsname%%
      \put(1715,3598){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.6$}}%
      \csname LTb\endcsname%%
      \put(1715,3400){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps_dependence_kagome_30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/eps_dependence_square_24.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1245){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1939){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2634){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3329){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4024){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(712,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-4}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2565,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-3}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4419,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2321){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,164){\makebox(0,0){\strut{}$\varepsilon_{\footnotesize \mbox{train}}$}}%
      \csname LTb\endcsname%%
      \put(1715,3994){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.0$}}%
      \csname LTb\endcsname%%
      \put(1715,3796){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.4$}}%
      \csname LTb\endcsname%%
      \put(1715,3598){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.55$}}%
      \csname LTb\endcsname%%
      \put(1715,3400){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps_dependence_square_24}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/eps_dependence_square_30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1245){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1939){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2634){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3329){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4024){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(712,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-5}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1962,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-4}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3212,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-3}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4462,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2321){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,164){\makebox(0,0){\strut{}$\varepsilon_{\footnotesize \mbox{train}}$}}%
      \csname LTb\endcsname%%
      \put(4122,1337){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.0$}}%
      \csname LTb\endcsname%%
      \put(4122,1139){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.4$}}%
      \csname LTb\endcsname%%
      \put(4122,941){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.55$}}%
      \csname LTb\endcsname%%
      \put(4122,743){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps_dependence_square_30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/eps_dependence_square_32.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1245){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1939){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2634){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3329){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4024){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(712,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-6}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2346,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-5}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3981,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2321){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,164){\makebox(0,0){\strut{}$\varepsilon_{\footnotesize \mbox{train}}$}}%
      \csname LTb\endcsname%%
      \put(4122,1337){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.0$}}%
      \csname LTb\endcsname%%
      \put(4122,1139){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.4$}}%
      \csname LTb\endcsname%%
      \put(4122,941){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.55$}}%
      \csname LTb\endcsname%%
      \put(4122,743){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps_dependence_square_32}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/eps_dependence_square_36.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1245){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1939){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2634){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3329){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4024){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(712,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-7}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2230,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-6}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3749,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2321){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,164){\makebox(0,0){\strut{}$\varepsilon_{\footnotesize \mbox{train}}$}}%
      \csname LTb\endcsname%%
      \put(1715,3994){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.0$}}%
      \csname LTb\endcsname%%
      \put(1715,3796){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.4$}}%
      \csname LTb\endcsname%%
      \put(1715,3598){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.55$}}%
      \csname LTb\endcsname%%
      \put(1715,3400){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps_dependence_square_36}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/eps_dependence_triangle_24.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1245){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1939){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2634){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3329){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4024){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(712,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-4}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2584,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-3}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4457,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2321){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,164){\makebox(0,0){\strut{}$\varepsilon_{\footnotesize \mbox{train}}$}}%
      \csname LTb\endcsname%%
      \put(1715,3994){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.0$}}%
      \csname LTb\endcsname%%
      \put(1715,3796){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.5$}}%
      \csname LTb\endcsname%%
      \put(1715,3598){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.0$}}%
      \csname LTb\endcsname%%
      \put(1715,3400){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps_dependence_triangle_24}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/eps_dependence_triangle_30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,550){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1245){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,1939){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,2634){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,3329){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(433,4024){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(712,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-5}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1962,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-4}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3212,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-3}$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4462,384){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\footnotesize $10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(124,2321){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2540,164){\makebox(0,0){\strut{}$\varepsilon_{\footnotesize \mbox{train}}$}}%
      \csname LTb\endcsname%%
      \put(4122,1337){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.0$}}%
      \csname LTb\endcsname%%
      \put(4122,1139){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 0.5$}}%
      \csname LTb\endcsname%%
      \put(4122,941){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.0$}}%
      \csname LTb\endcsname%%
      \put(4122,743){\makebox(0,0)[r]{\strut{}\scriptsize $J_2/J_1 = 1.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps_dependence_triangle_30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/j2_dependence_24.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10204.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,660){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,1222){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,1784){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,2346){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,2909){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,3471){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(714,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1254,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1794,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2335,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2875,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3415,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.0$}}%
      \csname LTb\endcsname%%
      \put(2092,3699){\makebox(0,0){\strut{}\footnotesize Square lattice}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(244,2093){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2091,252){\makebox(0,0){\strut{}$J_2/J_1$}}%
      \csname LTb\endcsname%%
      \put(1756,1167){\makebox(0,0)[r]{\strut{}\tiny expressibility}}%
      \csname LTb\endcsname%%
      \put(1756,1035){\makebox(0,0)[r]{\strut{}\tiny 1-layer dense}}%
      \csname LTb\endcsname%%
      \put(1756,903){\makebox(0,0)[r]{\strut{}\tiny 2-layer dense}}%
      \csname LTb\endcsname%%
      \put(1756,771){\makebox(0,0)[r]{\strut{}\tiny CNN}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,660){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,1222){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,1784){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,2346){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,2909){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,3471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3877,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4545,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(5212,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(5880,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6548,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.6$}}%
      \csname LTb\endcsname%%
      \put(5254,3699){\makebox(0,0){\strut{}\footnotesize Triangular lattice}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4919,1167){\makebox(0,0)[r]{\strut{}\tiny expressibility}}%
      \csname LTb\endcsname%%
      \put(4919,1035){\makebox(0,0)[r]{\strut{}\tiny 1-layer dense}}%
      \csname LTb\endcsname%%
      \put(4919,903){\makebox(0,0)[r]{\strut{}\tiny 2-layer dense}}%
      \csname LTb\endcsname%%
      \put(4919,771){\makebox(0,0)[r]{\strut{}\tiny CNN}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,660){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,1222){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,1784){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,2346){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,2909){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,3471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(7040,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(7580,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(8120,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(8660,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(9200,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(9740,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.0$}}%
      \csname LTb\endcsname%%
      \put(8417,3699){\makebox(0,0){\strut{}\footnotesize Kagome lattice}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7944,1139){\makebox(0,0)[r]{\strut{}\tiny expressibility}}%
      \csname LTb\endcsname%%
      \put(7944,1007){\makebox(0,0)[r]{\strut{}\tiny 1-layer dense}}%
      \csname LTb\endcsname%%
      \put(7944,875){\makebox(0,0)[r]{\strut{}\tiny 2-layer dense}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{j2_dependence_24}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/j2_dependence_30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10204.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,660){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,1222){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,1784){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,2346){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,2909){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,3471){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(714,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1254,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1794,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2335,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2875,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3415,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.0$}}%
      \csname LTb\endcsname%%
      \put(2092,3699){\makebox(0,0){\strut{}\footnotesize Square lattice}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(244,2093){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on test dataset}}}%
      \put(2091,252){\makebox(0,0){\strut{}$J_2/J_1$}}%
      \csname LTb\endcsname%%
      \put(1624,1167){\makebox(0,0)[r]{\strut{}\tiny 1-layer dense}}%
      \csname LTb\endcsname%%
      \put(1624,1035){\makebox(0,0)[r]{\strut{}\tiny 2-layer dense}}%
      \csname LTb\endcsname%%
      \put(1624,903){\makebox(0,0)[r]{\strut{}\tiny CNN}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,660){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,1222){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,1784){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,2346){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,2909){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,3471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3877,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4545,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(5212,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(5880,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6548,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.6$}}%
      \csname LTb\endcsname%%
      \put(5254,3699){\makebox(0,0){\strut{}\footnotesize Triangular lattice}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4787,1167){\makebox(0,0)[r]{\strut{}\tiny 1-layer dense}}%
      \csname LTb\endcsname%%
      \put(4787,1035){\makebox(0,0)[r]{\strut{}\tiny 2-layer dense}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,660){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,1222){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,1784){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,2346){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,2909){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,3471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(7040,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(7580,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(8120,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(8660,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(9200,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(9740,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.0$}}%
      \csname LTb\endcsname%%
      \put(8417,3699){\makebox(0,0){\strut{}\footnotesize Kagome lattice}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7950,1139){\makebox(0,0)[r]{\strut{}\tiny 1-layer dense}}%
      \csname LTb\endcsname%%
      \put(7950,1007){\makebox(0,0)[r]{\strut{}\tiny 2-layer dense}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{j2_dependence_30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sr_24.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10204.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,660){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,1222){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,1784){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,2346){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,2909){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(500,3471){\makebox(0,0){\color[rgb]{0.5,0.5,0.5}\scriptsize $1.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(714,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1254,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(1794,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2335,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(2875,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3415,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(244,2093){\rotatebox{-270}{\makebox(0,0){\strut{}overlap on full space}}}%
      \put(2091,252){\makebox(0,0){\strut{}$J_2/J_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,660){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,1222){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,1784){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,2346){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,2909){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3663,3471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(3877,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(4557,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(5237,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(5917,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6597,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,660){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,1222){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,1784){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,2346){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,2909){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(6826,3471){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(7040,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.0$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(7580,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.2$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(8120,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.4$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(8660,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.6$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(9200,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $0.8$}}%
      \colorrgb{0.40,0.40,0.40}%%
      \put(9740,483){\makebox(0,0){\color[rgb]{0.4,0.4,0.4}\scriptsize $1.0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sr_24}}%
    \gplfronttext
  \end{picture}%
\endgroup

